Shield Synthesis: Runtime Enforcement for Reactive Systems

Scalability issues may prevent users from verifying critical properties of a complex hardware design. In this situation, we propose to synthesize a "safety shield" that is attached to the design to enforce the properties at run time. Shield synthesis can succeed where model checking and reactive synthesis fail, because it only considers a small set of critical properties, as opposed to the complex design, or the complete specification in the case of reactive synthesis. The shield continuously monitors the input/output of the design and corrects its erroneous output only if necessary, and as little as possible, so other non-critical properties are likely to be retained. Although runtime enforcement has been studied in other domains such as action systems, reactive systems pose unique challenges where the shield must act without delay. We thus present the first shield synthesis solution for reactive hardware systems and report our experimental results. This is an extended version of [5], featuring an additional appendix.

==> figs/amba_g3.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial above] at  (0,0)       (S0) {S0};
\node[state]               at  (0.6,-1.3)    (S4) {S4};
\node[state]         at  (2.3,0)     (S3) {S3};
\node[state]         at  (4.2,0)     (S2) {S2};
\node[state]         at  (6.1,0)     (S1) {S1};
\node[state]         at  (4.2,-1.3)  (SX) {S$_x$};

\path
(S0) edge [in=100,out=130,loop]  
     node [xshift=12mm,yshift=-1mm] 
     {$\neg (\texttt{B} \wedge \texttt{s})$} (S0)
(S0) edge               
     node [xshift=-7mm,yshift=-1.5mm]  
     {$\texttt{B} \wedge \texttt{s} \wedge \neg\texttt{R}$} (S4)   
(S0) edge               
     node [xshift=0mm,yshift=0mm]  
     {$\texttt{B} \wedge \texttt{s} \wedge \texttt{R}$} (S3)
     
(S4) edge               
     node [rotate=35,xshift=5.7mm,yshift=-4mm]  
     {$\neg \texttt{s} \wedge \texttt{R}$} (S3) 
(S4) edge [in=-40,out=-10,loop]  
     node [xshift=-1mm,yshift=3mm] 
     {$\neg \texttt{s} \wedge \neg \texttt{R}$} (S4)    
(S4) edge  
     node [xshift=0mm,yshift=0mm] 
     {$\texttt{s}$} (SX)
     
(S3) edge               
     node [xshift=0mm,yshift=0mm]  
     {$\neg \texttt{s} \wedge \texttt{R}$} (S2) 
(S3) edge [loop above]  
     node [xshift=8mm,yshift=-5mm] 
     {$\neg \texttt{s} \wedge \neg \texttt{R}$} (S3)
(S3) edge  
     node [xshift=-1mm,yshift=-1mm] 
     {$\texttt{s}$} (SX)
     
(S2) edge               
     node [xshift=0mm,yshift=0mm]  
     {$\neg \texttt{s} \wedge \texttt{R}$} (S1) 
(S2) edge [loop above]  
     node [xshift=8mm,yshift=-5mm] 
     {$\neg \texttt{s} \wedge \neg \texttt{R}$} (S2)
(S2) edge  
     node [xshift=-1mm,yshift=1mm] 
     {$\texttt{s}$} (SX)
     
(S1) edge [in=60, out=90, controls=+(90:1.5) and +(60:1.5)]              
     node [xshift=0mm,yshift=1mm]  
     {$\neg \texttt{s} \wedge \texttt{R}$} (S0) 
(S1) edge [loop below]  
     node [xshift=-3mm,yshift=0mm] 
     {$\neg \texttt{s} \wedge \neg \texttt{R}$} (S1) 
(S1) edge  
     node [xshift=-1mm,yshift=1mm] 
     {$\texttt{s}$} (SX)
     
(SX) edge [in=-10,out=-40,loop]  
     node [xshift=8mm,yshift=-2mm] 
     {$\true$} (SX)  

% (r1) edge [bend right]
%      node [xshift=0mm,yshift=4mm]   {$\neg i$} (r0)
% (r1) edge               
%      node                           {$i$} (rx)
% (rx) edge [loop above]  
%      node [xshift=-5mm,yshift=-4mm] {$\true$} (rx)
     
;
\end{tikzpicture}
% 

==> figs/copy_of_traffic_subset.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial]       at  (0.5,0)         (H) {H};
\node[state]               at  (3,0)         (B) {B};
\node[state]               at  (5.5,0)         (F) {F};
\node[state]               at  (1.5,-1.5)    (HB) {HB};
\node[state]               at  (4.5,-2)       (FB) {FB};
\node[state,inner sep=0pt] at  (3,-2)        (HFB) {HFB};

\path
%self loops:
(H) edge [loop above]  
    node[xshift=-4.5mm,yshift=-4mm] {\textsf{0gr}} (H)
(B) edge [in=90,out=60,loop,dashed,color=red]  
    node[xshift=12mm,yshift=2mm] {\textsf{1g-},\textsf{1-g}} (B)
(B) edge [in=90,out=120,loop]  
    node[xshift=0mm,yshift=-2mm] {\textsf{-rr}} (B)
(F) edge [loop above]  
    node[xshift=0mm,yshift=-1mm] {\textsf{0rg}} (F)
(HFB) edge [loop below,dashed,color=red]  
    node[xshift=-5mm,yshift=4mm] {\textsf{0gg}} (HFB)

%between H and B:
(H) edge [bend angle=22, bend left]   
    node[xshift=0mm,yshift=-1mm] {\textsf{-rr}} (B)
(H) edge [dashed,color=red]   
    node[xshift=0mm,yshift=-1mm] {\textsf{1g-},\textsf{1-g}} (B)
(B) edge [bend angle=22, bend left]   
    node[xshift=0mm,yshift=4mm] {\textsf{0gr}} (H)
    
%between F and B:    
(F) edge [bend angle=22,bend right]   
    node[xshift=0mm,yshift=3mm] {\textsf{-rr}} (B)
(F) edge [dashed,color=red]   
    node[xshift=0mm,yshift=4mm] {\textsf{1g-},\textsf{1-g}} (B)
(B) edge [bend angle=22, bend right]   
    node[xshift=0mm,yshift=-1mm] {\textsf{0rg}} (F)
    
% between H and HB:
(H) edge [bend angle=30,bend right,dashed,color=red]   
    node[rotate=-45,xshift=-3mm,yshift=-1mm] {\textsf{0-g}} (HB) 
(HB) edge [bend angle=22,bend right]   
     node[rotate=-60,xshift=5mm,yshift=1mm] {\textsf{0gr}} (H)
     
% between F and FB:
(F) edge [bend angle=30,bend left,dashed,color=red]   
    node[rotate=65,xshift=-3mm,yshift=4mm] {\textsf{0g-}} (FB) 
(FB) edge [bend angle=22,bend left]   
     node[rotate=65,xshift=4mm,yshift=-4mm] {\textsf{0rg}} (F)

% between HB and B:
(HB) edge [dashed,color=red]   
     node[rotate=45,xshift=5.5mm,yshift=-4.3mm] {\textsf{1g-},\textsf{1-g}} (B) 
(HB) edge [bend angle=15,bend left]   
     node[rotate=45,xshift=1mm,yshift=-1mm] {\textsf{-rr}} (B)   
     
% between FB and B:
(FB) edge [dashed,color=red]   
     node[rotate=-53,xshift=9.5mm,yshift=0.8mm] 
     {\textsf{1g-},\textsf{1-g}}      
(B) 
(FB) edge [bend angle=15,bend right]   
     node[rotate=-45,xshift=5mm,yshift=3mm] 
     {\textsf{-rr}} 
(B) 
     
%between HFB and B:     
(B) edge [dashed,color=red]   
    node[rotate=90,xshift=-3mm,yshift=-1.8mm] {\textsf{0gg}} 
    (HFB)      
(HFB) edge [bend angle=37,bend right,dashed,color=red]  (B)
(HFB) edge [bend angle=15,bend left] 
      node[rotate=100,xshift=0mm,yshift=2mm] 
      {\textsf{-rr}} 
      (B)  

%between HB and HFB:  
(HB) edge [dashed,color=red]   
     node[rotate=-20,xshift=-4mm,yshift=-1mm] {\textsf{0gg}} 
     (HFB)
(FB) edge [dashed,color=red]   
     node[xshift=1mm,yshift=0.7mm] {\textsf{0gg}} 
     (HFB)  

%between HFB and H:       
(HFB) edge [bend angle=85,bend left]   
     node[rotate=-25,xshift=4mm,yshift=4mm] {\textsf{0gr}} 
     (H)    
     
%between HFB and F:       
(HFB) edge [out=-30,in=-70,controls=+(-30:4) and +(-70:0.3)]   
     node[rotate=48,xshift=-2mm,yshift=-2mm] {\textsf{0rg}} 
     (F)   
;

\draw plot
  coordinates{(4.9,-2) (6.0,-2) (6.0,1.5) (1.3,1.5) (0.8,0.3)
  };
  
\draw    node[xshift=18mm,yshift=10mm] {\textsf{0rg}};
  
\draw plot
  coordinates{(1.1,-1.5) (-0.4,-1.5) (-0.4,1.2) (4.2,1.2) (5.22,0.3)
  };
\draw    node[xshift=48mm,yshift=13mm] {\textsf{0gr}};  

  
% \draw plot
%   coordinates{(4.9,-2) (6.5,-2) (6.5,1.5) (0.8,1.5) (0.4,0.5)
%   };
\end{tikzpicture}
% 

==> figs/dev_before_vio_tracker.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[initial,state] at  (0,0)       (t0) {$t_0$};
\node[state]         at  (3,0)       (t1) {$t_1$};
\node[state]         at  (1.5,-1.2)  (t2) {$t_2$};

\path (t0) edge [loop below,align=left] node {$d=0$,\\$v=0$} (t0)
% align=left is for the \\ in the edge label
           edge                         node {$d\neq 0$, $v=0$} (t1)
           edge                         node[xshift=-1.5mm,yshift=-1mm]{$v\neq 0$} (t2)
      (t1) edge [loop right]            node[xshift=-6mm,yshift=3.2mm]{$v=0$} (t1)
           edge                         node[xshift=-2mm,yshift=1mm]{$v\neq 0$} (t2)
      (t2) edge [loop right]            node {$\true$} (t2);
\end{tikzpicture}
% 

==> figs/dev_monitor.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[initial,state] at  (0,0)       (t0) {$t_0$};
\node[state]         at  (3,0)       (t1) {$t_1$};

\path 
(t0) edge [loop above] 
     node [xshift=-9mm,yshift=-4mm] {$\doutletter  =  \doutletter'$} (t0)
(t0) edge 
     node [xshift=0mm,yshift=-5mm] {$\doutletter \neq \doutletter'$} (t1)
(t1) edge [loop above]  
     node [xshift=10mm,yshift=-4mm] {$\doutletter \neq \doutletter'$} (t1)
(t1) edge [bend right] 
     node [xshift=1mm,yshift=5mm] {$\doutletter  =  \doutletter'$} (t0)
;
\end{tikzpicture}
% 


==> figs/traffic_impl.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\definecolor{darkred}{rgb}{0.7, 0.0, 0.0}
\node[state,initial above,inner sep=0pt,align=center] at  (0,0)  (S0)  {S0\\gr};
\node[state,inner sep=0pt,align=center]          at  (1.2,0.3)   (S1)  {S1\\gr};
\node[state,inner sep=0pt,align=center]          at  (2.4,0.6)   (S2)  {S2\\gr};
\node[state,inner sep=0pt,align=center]          at  (3.8,1.0)   (S3)  {S3\\rr};
\node[state,inner sep=0pt,align=center]          at  (5.0,0.6)   (S4)  {S4\\rr};
\node[state,inner sep=0pt,align=center]          at  (6.2,0.3)   (S5)  {S5\\rg};
\node[state,inner sep=0pt,align=center]          at  (6.2,1.5)   (S6)  {S6\\rg};
\node[state,inner sep=0pt,align=center]          at  (7.8,1.5)   (S7)  {S7\\rg};
\node[state,inner sep=0pt,align=center]          at  (7.8,0)     (S8)  {S8\\rr};
\node[state,inner sep=0pt,align=center]          at  (3.8,0)     (S9)  {S9\\rr};

\path
(S0) edge (S1)
(S1) edge (S2)
(S2) edge [loop above,looseness=6] 
     node[xshift=6mm,yshift=-4mm] {$\neg$car} (S2)
(S2) edge               
     node[xshift=4.1mm,yshift=-4mm] {car} (S3)
(S3) edge (S4)
(S4) edge (S5)
(S5) edge 
     node[xshift=-5mm,yshift=-0.7mm] {$\neg$car} (S8)
(S5) edge               
     node[xshift=0mm,yshift=0mm] {car} (S6)
(S6) edge               
     node[xshift=-4.4mm,yshift=1mm] {$\neg$car} (S8)
(S6) edge               
     node[xshift=0mm,yshift=0mm] {car} (S7)
(S6) edge [bend right,dashed,color=darkred] 
     node[xshift=10mm,yshift=1.5mm] {$\neg$car} (S0)
(S7) edge (S8)
(S8) edge [bend angle=12, bend left]   (S9)
(S9) edge [bend angle=12, bend left]   (S0)
;
\end{tikzpicture}
% 

==> figs/traffic_shield.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\definecolor{darkred}{rgb}{0.7, 0.0, 0.0}
\node[state,initial]  at  (0,0)         (X) {X};
\node[state]          at  (1.8,0)       (Y) {Y};
\node[state]          at  (3.6,0)       (Z) {Z};

\path
(X) edge [loop above]
    node[xshift=-4.5mm,yshift=-4mm] {\textsf{0gr}} (X)
(Y) edge [loop above]                 
    node[xshift=-4mm,yshift=-3mm] {\textsf{-rr}} (Y)
(Y) edge [loop below,dashed,color=darkred]                 
    node[xshift=0mm,yshift=1mm] {else $\rightarrow$\textsf{rr}} (Y)    
(Z) edge [loop above]                 
    node[xshift=-4.5mm,yshift=-4mm] {\textsf{0rg}} (Z)
(X) edge [bend angle=45, bend left]   
    node[xshift=0mm,yshift=-1mm] {\textsf{-rr}} (Y)
(X) edge [bend angle=30, bend right, dashed,color=darkred]       
    node[xshift=-1mm,yshift=-4mm] {else $\rightarrow$\textsf{rr}} (Y)
(Y) edge                              
    node[xshift=0mm,yshift=5mm] {\textsf{0gr}} (X)
(Z) edge                   
    node[xshift=0mm,yshift=4mm] {\textsf{-rr}} (Y)
(Z) edge [bend angle=30, bend left, dashed,color=darkred]       
    node[xshift=1mm,yshift=1mm] {else $\rightarrow$\textsf{rr}} (Y)
(Y) edge [bend angle=45, bend left]                  
    node[xshift=-2mm,yshift=-1mm] {\textsf{0rg}} (Z);
\end{tikzpicture}
% 

==> figs/traffic_spec.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial]  at  (0,0)       (H) {H};
\node[state]          at  (1.8,0)       (B) {B};
\node[state]          at  (3.6,0)       (F) {F};

\path
(H) edge [loop above]  node[xshift=-4.5mm,yshift=-4mm] {\textsf{0gr}} (H)
(B) edge [loop above]  node[xshift=-4mm,yshift=-3mm] {\textsf{-rr}} (B)
(F) edge [loop above]  node[xshift=-4.5mm,yshift=-4mm] {\textsf{0rg}} (F)
(H) edge [bend left]   node[xshift=0mm,yshift=-1mm] {\textsf{-rr}} (B)
(B) edge [bend left]   node[xshift=0mm,yshift=5mm] {\textsf{0gr}} (H)
(F) edge [bend left]   node[xshift=0mm,yshift=4mm] {\textsf{-rr}} (B)
(B) edge [bend left]   node[xshift=-1mm,yshift=-1mm] {\textsf{0rg}} (F);
\end{tikzpicture}
% 

==> figs/traffic_spec1.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial]  at  (0,0)         (HBF) {\phantom{err}};
\node[state]          at  (2,0)        (unsafe) {err};

\path
(HBF)    edge [loop above]  node[xshift=0mm,yshift=-0mm] {\textsf{-gr},~~\textsf{-rg},~~\textsf{-rr}} (HBF)
(unsafe) edge [loop above]  node[xshift=0mm,yshift=0mm] {\textsf{---}} (unsafe)
(HBF)    edge [right]       node[xshift=-2mm,yshift=5mm] {\textsf{-gg}} (unsafe);
\end{tikzpicture}
% 


==> figs/traffic_spec2.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial]  at  (0,0)         (HF) {H,F};
\node[state]          at  (2,0)         (B) {B};

\path
(HF)    edge [loop above]  node[xshift=0mm,yshift=-0mm]  {\textsf{0gr},~\textsf{0rg}} (HF)
(B)     edge [loop above]  node[xshift=0mm,yshift=-0mm]  {\textsf{1rr}} (B)
(HF)    edge [bend left]   node[xshift=-1.5mm,yshift=2mm]  {\textsf{1rr}} (B)
(B)     edge [bend left]   node[xshift=-1.5mm,yshift=-2mm] {\textsf{0gr},~\textsf{0rg}} (HF);
\end{tikzpicture}
% 


==> figs/traffic_subset.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\definecolor{darkred}{rgb}{0.7, 0.0, 0.0}
\node[state,initial]       at  (0.5,0)         (H) {H};
\node[state]               at  (3,0)         (B) {B};
\node[state]               at  (5.5,0)         (F) {F};
\node[state]               at  (1.5,-1.5)    (HB) {HB};
\node[state]               at  (4.5,-2)       (FB) {FB};
\node[state,inner sep=0pt] at  (3,-2)        (HFB) {HFB};

\path
%self loops:
(H) edge [loop above]  
    node[xshift=-4.5mm,yshift=-4mm] {\textsf{0gr}} (H)
(B) edge [in=90,out=60,loop,dashed,color=darkred]  
    node[xshift=12mm,yshift=2mm] {\textsf{1g-},\textsf{1-g}} (B)
(B) edge [in=90,out=120,loop]  
    node[xshift=0mm,yshift=-2mm] {\textsf{-rr}} (B)
(F) edge [loop above]  
    node[xshift=0mm,yshift=-1mm] {\textsf{0rg}} (F)
(HFB) edge [loop below,dashed,color=darkred]  
    node[xshift=-5mm,yshift=4mm] {\textsf{0gg}} (HFB)

%between H and B:
(H) edge [bend angle=22, bend left]   
    node[xshift=0mm,yshift=-1mm] {\textsf{-rr}} (B)
(H) edge [dashed,color=darkred]   
    node[xshift=0mm,yshift=-1mm] {\textsf{1g-},\textsf{1-g}} (B)
(B) edge [bend angle=22, bend left]   
    node[xshift=0mm,yshift=4mm] {\textsf{0gr}} (H)
    
%between F and B:    
(F) edge [bend angle=22,bend right]   
    node[xshift=0mm,yshift=3mm] {\textsf{-rr}} (B)
(F) edge [dashed,color=darkred]   
    node[xshift=0mm,yshift=4mm] {\textsf{1g-},\textsf{1-g}} (B)
(B) edge [bend angle=22, bend right]   
    node[xshift=0mm,yshift=-1mm] {\textsf{0rg}} (F)
    
% between H and HB:
(H) edge [bend angle=30,bend right,dashed,color=darkred]   
    node[rotate=-45,xshift=-3mm,yshift=-1mm] {\textsf{0-g}} (HB) 
(HB) edge [bend angle=22,bend right]   
     node[rotate=-60,xshift=5mm,yshift=1mm] {\textsf{0gr}} (H)
     
% between F and FB:
(F) edge [bend angle=30,bend left,dashed,color=darkred]   
    node[rotate=65,xshift=-3mm,yshift=4mm] {\textsf{0g-}} (FB) 
(FB) edge [bend angle=22,bend left]   
     node[rotate=65,xshift=4mm,yshift=-4mm] {\textsf{0rg}} (F)

% between HB and B:
(HB) edge [dashed,color=darkred]   
     node[rotate=45,xshift=5.5mm,yshift=-4.3mm] 
{\textsf{1g-},\textsf{1-g}} (B) 
(HB) edge [bend angle=15,bend left]   
     node[rotate=45,xshift=1mm,yshift=-1mm] {\textsf{-rr}} (B)   
     
% between FB and B:
(FB) edge [dashed,color=darkred]   
     node[rotate=-53,xshift=9.5mm,yshift=0.8mm] 
     {\textsf{1g-},\textsf{1-g}}      
(B) 
(FB) edge [bend angle=15,bend right]   
     node[rotate=-45,xshift=5mm,yshift=3mm] 
     {\textsf{-rr}} 
(B) 
     
%between HFB and B:     
(B) edge [dashed,color=darkred]   
    node[rotate=90,xshift=-3mm,yshift=-1.8mm] {\textsf{0gg}} 
    (HFB)      
(HFB) edge [bend angle=37,bend right,dashed,color=darkred]  (B)
(HFB) edge [bend angle=15,bend left] 
      node[rotate=100,xshift=0mm,yshift=2mm] 
      {\textsf{-rr}} 
      (B)  

%between HB and HFB:  
(HB) edge [dashed,color=darkred]   
     node[rotate=-20,xshift=-4mm,yshift=-1mm] {\textsf{0gg}} 
     (HFB)
(FB) edge [dashed,color=darkred]   
     node[xshift=1mm,yshift=0.7mm] {\textsf{0gg}} 
     (HFB)  

%between HFB and H:       
(HFB) edge [bend angle=85,bend left]   
     node[rotate=-25,xshift=4mm,yshift=4mm] {\textsf{0gr}} 
     (H)    
     
%between HFB and F:       
(HFB) edge [out=-30,in=-70,controls=+(-30:4) and +(-70:0.3)]   
     node[rotate=48,xshift=-2mm,yshift=-2mm] {\textsf{0rg}} 
     (F)   
;

\draw plot
  coordinates{(4.9,-2) (6.0,-2) (6.0,1.5) (1.3,1.5) (0.8,0.3)
  };
  
\draw    node[xshift=18mm,yshift=10mm] {\textsf{0rg}};
  
\draw plot
  coordinates{(1.1,-1.5) (-0.4,-1.5) (-0.4,1.2) (4.2,1.2) (5.22,0.3)
  };
\draw    node[xshift=48mm,yshift=13mm] {\textsf{0gr}};  

  
% \draw plot
%   coordinates{(4.9,-2) (6.5,-2) (6.5,1.5) (0.8,1.5) (0.4,0.5)
%   };
\end{tikzpicture}
% 

==> figs/unreal_example.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial above] at  (0,0)       (r0) {$r_0$};
\node[state]               at  (2,0.8)   (r1) {$r_1$};
\node[state]               at  (2,-0.6)  (r2) {$r_2$};
\node[state]               at  (4.2,0)  (rx) {$r_x$};
\path
(r0) edge               
     node [rotate=21,xshift=7.5mm,yshift=0mm]  {$o_1 \wedge \neg o_2$} (r1)
(r0) edge               
     node [rotate=-20,xshift=-4mm,yshift=-4mm] {$\neg o_1$} (r2)
(r0) edge               
     node [xshift=-3mm,yshift=-1mm] {$o_1 \wedge o_2$} (rx)
(r1) edge [in=30,out=0,loop]              
     node [xshift=15mm,yshift=2mm]  {$o_1 \wedge \neg o_2$} (r1)
(r2) edge [loop right]              
     node [xshift=-5mm,yshift=-3.5mm]  {$\neg o_1$} (r2)
(r2) edge          
     node [rotate=20,xshift=4mm,yshift=-4mm]  {$o_1$} (rx)
(rx) edge [loop below,looseness=6]              
     node [xshift=0mm,yshift=1mm]  {$\true$} (rx)
(r1) edge          
     node [rotate=-18,xshift=-7.0mm,yshift=-0.7mm]  {$\neg o_1 \vee o_2$} (rx)
     
;
\end{tikzpicture}
% 

==> figs/win_example.tex <==
\begin{tikzpicture}[auto,node distance=\nd]
\node[state,initial] at  (0,0)       (r0) {$r_0$};
\node[state]         at  (2,0)       (r1) {$r_1$};
\node[state]         at  (3.4,0)     (rx) {$r_x$};

\path
(r0) edge [loop above]  
     node [xshift=-6mm,yshift=-4mm] {$o=i$} (r0)
(r0) edge               
     node [xshift=0mm,yshift=-5mm]  {$o\neq i$} (r1)
(r1) edge [bend right]
     node [xshift=0mm,yshift=4mm]   {$\neg i$} (r0)
(r1) edge               
     node                           {$i$} (rx)
(rx) edge [loop above]  
     node [xshift=-5mm,yshift=-4mm] {$\true$} (rx)
     
;
\end{tikzpicture}
% 

==> shield_spec2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./shield_spec2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2324,1565)(1179,-1122)
\put(1201,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textsf{f}$}%
}}}}
\put(1201,-300){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textsf{h}$}%
}}}}
\put(1201,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textsf{p}$}%
}}}}
\put(3241,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textsf{h'}$}%
}}}}
\put(3241,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\textsf{f'}$}%
}}}}
\end{picture}%

